Joint k-step analysis of Orthogonal Matching Pursuit and Orthogonal Least Squares

Tropp's analysis of Orthogonal Matching Pursuit (OMP) using the Exact Recovery Condition (ERC) is extended to a first exact recovery analysis of Orthogonal Least Squares (OLS). We show that when the ERC is met, OLS is guaranteed to exactly recover the unknown support in at most k iterations. Moreover, we provide a closer look at the analysis of both OMP and OLS when the ERC is not fulfilled. The existence of dictionaries for which some subsets are never recovered by OMP is proved. This phenomenon also appears with basis pursuit where support recovery depends on the sign patterns, but it does not occur for OLS. Finally, numerical experiments show that none of the considered algorithms is uniformly better than the other but for correlated dictionaries, guaranteed exact recovery may be obtained after fewer iterations for OLS than for OMP.

==> cone.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9105,8229)(0,-10)
\thicklines
\put(1722,7482){\blacken\ellipse{134}{134}}
\put(1722,7482){\ellipse{134}{134}}
\put(2127,7347){\blacken\ellipse{134}{134}}
\put(2127,7347){\ellipse{134}{134}}
\put(2262,6987){\blacken\ellipse{134}{134}}
\put(2262,6987){\ellipse{134}{134}}
\put(2622,6222){\blacken\ellipse{134}{134}}
\put(2622,6222){\ellipse{134}{134}}
\put(2442,6582){\blacken\ellipse{134}{134}}
\put(2442,6582){\ellipse{134}{134}}
\put(2037,6897){\blacken\ellipse{134}{134}}
\put(2037,6897){\ellipse{134}{134}}
\put(2892,5502){\blacken\ellipse{134}{134}}
\put(2892,5502){\ellipse{134}{134}}
\put(2712,5772){\blacken\ellipse{134}{134}}
\put(2712,5772){\ellipse{134}{134}}
\put(4377,2667){\blacken\ellipse{134}{134}}
\put(4377,2667){\ellipse{134}{134}}
\put(4692,2037){\blacken\ellipse{134}{134}}
\put(4692,2037){\ellipse{134}{134}}
\put(4692,1767){\blacken\ellipse{134}{134}}
\put(4692,1767){\ellipse{134}{134}}
\put(5007,1677){\blacken\ellipse{134}{134}}
\put(5007,1677){\ellipse{134}{134}}
\put(5007,1272){\blacken\ellipse{134}{134}}
\put(5007,1272){\ellipse{134}{134}}
\put(5412,1047){\blacken\ellipse{134}{134}}
\put(5412,1047){\ellipse{134}{134}}
\put(5277,552){\blacken\ellipse{134}{134}}
\put(5277,552){\ellipse{134}{134}}
\path(3612,4062)(7662,6087)
\blacken\path(7547.961,5979.669)(7662.000,6087.000)(7507.711,6060.167)(7547.961,5979.669)
\path(3612,4062)(4377,4062)
\blacken\path(4227.000,4017.000)(4377.000,4062.000)(4227.000,4107.000)(4227.000,4017.000)
\thinlines
\dashline{60.000}(1677,7932)(5592,147)
\thicklines
%
%	\path(1986,7974)(5277,102)
	\path(2100,8000)(5175,102)
%
	\path(1272,7842)(5997,282)
%
\blacken\path(6748.650,5969.340)(6852.000,6087.000)(6700.950,6045.660)(6748.650,5969.340)
\path(6852,6087)(3612,4062)
\thinlines
\dashline{70.000}(7662,6087)(8427,6087)
\dashline{70.000}(6852,6087)(7617,6087)
\thicklines
\blacken\path(7507.711,2063.833)(7662.000,2037.000)(7547.961,2144.331)(7507.711,2063.833)
\path(7662,2037)(3612,4062)
\thinlines
\dashline{90.000}(5367,7617)(1857,462)
\thicklines
%
%	\path(4872,7842)(2397,192)
	\path(5000,7818)(2230,292)
%
	\path(5800,7506)(1500,687)
%\path(5727,7347)(1542,687)
\thinlines
\dashline{60.000}(9012,4062)(112,4062)
\dashline{60.000}(3612,8202)(3612,12)
\thicklines
\path(3657,4062)(8472,6087)
\blacken\path(8351.176,5987.368)(8472.000,6087.000)(8316.285,6070.330)(8351.176,5987.368)
\path(5017,7662)(5107,7662)(5107,7572)
	(5017,7572)(5017,7662)
\path(5277,7392)(5367,7392)(5367,7302)
	(5277,7302)(5277,7392)
\path(5187,6987)(5277,6987)(5277,6897)
	(5187,6897)(5187,6987)
\path(4737,6942)(4827,6942)(4827,6852)
	(4737,6852)(4737,6942)
\path(4827,7212)(4917,7212)(4917,7122)
	(4827,7122)(4827,7212)
\path(4917,6627)(5007,6627)(5007,6537)
	(4917,6537)(4917,6627)
\path(4647,6492)(4737,6492)(4737,6402)
	(4647,6402)(4647,6492)
\path(4602,6087)(4692,6087)(4692,5997)
	(4602,5997)(4602,6087)
\path(4242,5637)(4332,5637)(4332,5547)
	(4242,5547)(4242,5637)
\path(4197,5277)(4287,5277)(4287,5187)
	(4197,5187)(4197,5277)
\path(3017,2757)(3107,2757)(3107,2667)
	(3017,2667)(3017,2757)
\path(2622,2037)(2712,2037)(2712,1947)
	(2622,1947)(2622,2037)
\path(2127,1452)(2217,1452)(2217,1362)
	(2127,1362)(2127,1452)
\path(2262,1047)(2352,1047)(2352,957)
	(2262,957)(2262,1047)
\path(1992,687)(2082,687)(2082,597)
	(1992,597)(1992,687)
\path(1812,867)(1902,867)(1902,777)
	(1812,777)(1812,867)
\path(1857,1227)(1947,1227)(1947,1137)
	(1857,1137)(1857,1227)
\path(2567,1632)(2657,1632)(2657,1542)
	(2567,1542)(2567,1632)
\put(7800,6342){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\tilde{\ab}_3$}}}}
\put(8137,5517){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\tilde{\ab}_3+\tilde{\ab}_2$}}}}
\put(5907,6342){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\tilde{\ab}_3-\tilde{\ab}_2$}}}}
\put(7497,2347){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\tilde{\ab}_4$}}}}
\put(4467,3737){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\tilde{\ab}_2$}}}}
\put(3162,4007){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{10.0}{\rmdefault}{\mddefault}{\updefault}$\zerob$}}}}
\end{picture}
}

